Flexible, Scalable Mesh and Data Management using PETSc DMPlex

Designing a scientific software stack to meet the needs of the next-generation of mesh-based simulation demands, not only scalable and efficient mesh and data management on a wide range of platforms, but also an abstraction layer that makes it useful for a wide range of application codes. Common utility tasks, such as file I/O, mesh distribution, and work partitioning, should be delegated to external libraries in order to promote code re-use, extensibility and software interoperability. In this paper we demonstrate the use of PETSc's DMPlex data management API to perform mesh input and domain partitioning in Fluidity, a large scale CFD application. We demonstrate that raising the level of abstraction adds new functionality to the application code, such as support for additional mesh file formats and mesh re- ordering, while improving simulation startup cost through more efficient mesh distribution. Moreover, the separation of concerns accomplished through this interface shifts critical performance and interoperability issues, such as scalable I/O and file format support, to a widely used and supported open source community library, improving the sustainability, performance, and functionality of Fluidity.

==> flplex-workflow-current.tex <==
\begin{tikzpicture}
  \node(gmsh) [file] {Mesh};
  \node(plex_seq) [state, right=1.6em of gmsh.east, minimum width=1em] {DMPlex};
  \node(plex_par) [state, multiple, right=6em of plex_seq.east, minimum width=1em] {DMPlex};
  \node(fluidity) [state, multiple, right=2.8em of plex_par.east, minimum width=1em] {Fields};

  \begin{scope}[overlay, remember picture, box, rounded corners, draw=black!70]
    \filldraw[fill opacity=0.1]
    ([xshift=-8pt, yshift=18pt] plex_seq.north west) --
    ([xshift=16pt, yshift=18pt] fluidity.north east) --
    ([xshift=16pt, yshift=-6pt] fluidity.south east) --
    ([xshift=-8pt, yshift=-6pt] plex_seq.south west) --
    cycle;
    \node [above=2pt of plex_seq.north, xshift=-6pt] {\small\sf Fluidity};
  \end{scope}

  \draw[line] (gmsh) -- (plex_seq);
  \draw[line, ->] (plex_seq) -- coordinate[pos=.2] (par) (plex_par)
  node[midway, below=1pt] {\scriptsize\sf DMPlexDistribute};
  \draw[line] (par) -- ++(0.4,0.3) coordinate[pos=.5] (par1) coordinate[pos=1.] (par2);
  \draw[line] (par1) -- (plex_par.165);
  \draw[line] (par2) -- (plex_par.152) -- ++(0.08,0.);
  \draw[line, ->] (plex_par) -- (fluidity);
  \draw[line] (plex_par.15)+(.12,0) -- (fluidity.161);
  \draw[line] (plex_par.28)+(.25,0) -- (fluidity.145) -- ++(0.08,0.);

\end{tikzpicture}


==> flplex-workflow-goal.tex <==
\begin{tikzpicture}
  \node(gmsh) [file] {Mesh};
  \node(plex_seq) [state, multiple, right=1.6em of gmsh.east, minimum width=1em] {DMPlex};
  \node(plex_par) [state, multiple, right=6em of plex_seq.east, minimum width=1em] {DMPlex};
  \node(fluidity) [state, multiple, right=2.8em of plex_par.east, minimum width=1em] {Fields};

  \begin{scope}[overlay, remember picture, box, rounded corners, draw=black!70]
    \filldraw[fill opacity=0.1]
    ([xshift=-8pt, yshift=18pt] plex_seq.north west) --
    ([xshift=16pt, yshift=18pt] fluidity.north east) --
    ([xshift=16pt, yshift=-6pt] fluidity.south east) --
    ([xshift=-8pt, yshift=-6pt] plex_seq.south west) --
    cycle;
    \node [above=2pt of plex_seq.north, xshift=-6pt] {\small\sf Fluidity};
  \end{scope}

  \draw[line, ->] (gmsh) -- coordinate[pos=.2] (par) (plex_seq);
  \draw[line] (par) -- ++(0.4,0.3) coordinate[pos=.5] (par1) coordinate[pos=1.] (par2);
  \draw[line] (par1) -- (plex_seq.165);
  \draw[line] (par2) -- (plex_seq.152) -- ++(0.08,0.);
  \draw[line, ->] (plex_seq) -- (plex_par) node[midway, below=1pt,
    xshift=2pt] {\scriptsize\sf Load Balance};
  \draw[line] (plex_seq.15)+(.12,0) -- (plex_par.165);
  \draw[line] (plex_seq.28)+(.25,0) -- (plex_par.152) -- ++(0.08,0.);
  \draw[line, ->] (plex_par) -- (fluidity);
  \draw[line] (plex_par.15)+(.12,0) -- (fluidity.161);
  \draw[line] (plex_par.28)+(.25,0) -- (fluidity.145) -- ++(0.08,0.);

\end{tikzpicture}


==> flplex-workflow-original.tex <==
\begin{tikzpicture}[node distance=1.6em]
  \node(gmsh) [file] {Mesh};
  \node(flrd_seq) [state, right=1.6em of gmsh, minimum width=1em] {Fields};
  \node(flrd_par) [state, multiple, right=3.4em of flrd_seq.east, minimum width=1em] {Fields};
  \node(gmsh_par) [file, multiple, right=2.2em of flrd_par.east, minimum width=1em] {Mesh};
  \node(fluidity) [state, multiple, right=2.2em of gmsh_par.east, minimum width=1em] {Fields};

  \begin{scope}[overlay, remember picture, box, rounded corners, draw=black!70]
    \filldraw[fill opacity=0.1]
    ([xshift=-8pt, yshift=18pt] flrd_seq.north west) --
    ([xshift=16pt, yshift=18pt] flrd_par.north east) --
    ([xshift=16pt, yshift=-6pt] flrd_par.south east) --
    ([xshift=-8pt, yshift=-6pt] flrd_seq.south west) --
    cycle;
    \node [above=2pt of flrd_seq.north, xshift=10pt] {\small\sf Preprocessor};
  \end{scope}

  \begin{scope}[overlay, remember picture, box, rounded corners, draw=black!70]
    \filldraw[fill opacity=0.1]
    ([xshift=-8pt, yshift=18pt] fluidity.north west) --
    ([xshift=16pt, yshift=18pt] fluidity.north east) --
    ([xshift=16pt, yshift=-6pt] fluidity.south east) --
    ([xshift=-8pt, yshift=-6pt] fluidity.south west) --
    cycle;
    \node [above=2pt of fluidity.north] {\small\sf Fluidity};
  \end{scope}

  \draw[line, ->] (gmsh) -- (flrd_seq);
  \draw[line, ->] (flrd_seq) -- coordinate[pos=.2] (par) (flrd_par)
  node[midway, below=1pt] {\scriptsize\sf Zoltan};
  \draw[line] (par) -- ++(0.4,0.3) coordinate[pos=.5] (par1) coordinate[pos=1.] (par2);
  \draw[line] (par1) -- (flrd_par.161);
  \draw[line] (par2) -- (flrd_par.145) -- ++(0.08,0.);
  \draw[line, ->] (flrd_par) -- (gmsh_par);
  \draw[line] (flrd_par.19)+(.12,0) -- (gmsh_par.160);
  \draw[line] (flrd_par.34)+(.25,0) -- (gmsh_par.144);
  \draw[line, ->] (gmsh_par) -- (fluidity);
  \draw[line] (gmsh_par.20)+(.12,0) -- (fluidity.161);
  \draw[line] (gmsh_par.36)+(.25,0) -- (fluidity.145) -- ++(0.08,0);

\end{tikzpicture}


==> tet_graph.tex <==
\def\y{.79}
\def\x{.32}
\node (0) [cell] at (0,0) {0};
\node (1) [facet] at (-3*\x, \y) {5};
\node (2) [facet] at (-1*\x, \y) {6};
\node (3) [facet] at (1*\x, \y) {7};
\node (4) [facet] at (3*\x, \y) {8};
\node (5) [edge] at (-4*\x, 2*\y) {9};
\node (6) [edge] at (-2.4*\x, 2*\y) {10};
\node (7) [edge] at (-.8*\x, 2*\y) {11};
\node (8) [edge] at (.8*\x, 2*\y) {12};
\node (9) [edge] at (2.4*\x, 2*\y) {13};
\node (10) [edge] at (4*\x, 2*\y) {14};
\node (11) [vertex] at (-3*\x, 3*\y) {1};
\node (12) [vertex] at (-1*\x, 3*\y) {2};
\node (13) [vertex] at (1*\x, 3*\y) {3};
\node (14) [vertex] at (3*\x, 3*\y) {4};

\draw[line] (0) -- (1);
\draw[line] (0) -- (2);
\draw[line] (0) -- (3);
\draw[line] (0) -- (4);
\draw[line] (1) -- (5);
\draw[line] (1) -- (6);
\draw[line] (1) -- (7);
\draw[line] (2) -- (6);
\draw[line] (2) -- (8);
\draw[line] (2) -- (9);
\draw[line] (3) -- (7);
\draw[line] (3) -- (9);
\draw[line] (3) -- (10);
\draw[line] (4.north west) -- (5.south east);
\draw[line] (4) -- (8);
\draw[line] (4) -- (10);
\draw[line] (5) -- (12);
\draw[line] (5) -- (13);
\draw[line] (6) -- (11);
\draw[line] (6) -- (13);
\draw[line] (7) -- (11);
\draw[line] (7) -- (12);
\draw[line] (8) -- (13);
\draw[line] (8) -- (14);
\draw[line] (9) -- (11);
\draw[line] (9) -- (14);
\draw[line] (10) -- (12);
\draw[line] (10) -- (14);


==> tet_simple.tex <==
\node (0) [nodraw, label=below:{\tettextsize 2}] at (0,0) {};
\node (1) [nodraw, label=below:{\tettextsize 3}] at (2.4,0) {};
\node (2) [nodraw, label=above right:{\tettextsize 4}] at (2.3,0.84) {};
\node (3) [nodraw, label=above:{\tettextsize 1}] at (1.2,2.0) {};

\path[line] (0) edge node[label=below:{\tettextsize 9}]{} (1);
%% \draw[line] (0) -- (1);
\path[line, dashed] (0) edge node[label=above:{\tettextsize 14}]{} (2);
\path[line] (1) edge node[label=right:{\tettextsize 12}]{} (2);
\draw[line] (0) edge node[label=above left:{\tettextsize 11}]{} (3);
\draw[line] (1) edge node[label=left:{\tettextsize 10}]{} (3);
\draw[line] (2) edge node[label=above right:{\tettextsize 13}]{} (3);

